Understanding LLMs' Cross-Lingual Context Retrieval: How Good It Is And Where It Comes From

Cross-lingual context retrieval (extracting contextual information in one language based on requests in another) is a fundamental aspect of cross-lingual alignment, but the performance and mechanism of it for large language models (LLMs) remains unclear. In this paper, we evaluate the cross-lingual context retrieval of over 40 LLMs across 12 languages, using cross-lingual machine reading comprehension (xMRC) as a representative scenario. Our results show that post-trained open LLMs show strong cross-lingual context retrieval ability, comparable to closed-source LLMs such as GPT-4o, and their estimated oracle performances greatly improve after post-training. Our mechanism analysis shows that the cross-lingual context retrieval process can be divided into two main phases: question encoding and answer retrieval, which are formed in pre-training and post-training respectively. The phasing stability correlates with xMRC performance, and the xMRC bottleneck lies at the last model layers in the second phase, where the effect of post-training can be evidently observed. Our results also indicate that larger-scale pretraining cannot improve the xMRC performance. Instead, larger LLMs need further multilingual post-training to fully unlock their cross-lingual context retrieval potential.

==> (inline-0) <==
\begin{tabular}{@{}c|cccccc@{}}
\toprule
\textbf{Version} & \textbf{Size} & \textbf{en-en} & \textbf{mean en-x} & \textbf{mean x-x} & \textbf{en-x / en-en} & \textbf{x-x / en-en} \\ \midrule
\multirow{6}{*}{Base} & 1.5B & 61.26 & 47.10 & 54.55 & 0.77 & 0.89 \\
 & 3B & 71.09 & 58.75 & 60.00 & 0.83 & 0.84 \\
 & 7B & 62.42 & 57.51 & 66.11 & \textbf{0.92} & \textbf{1.06} \\
 & 14B & 76.71 & 69.04 & 74.60 & 0.90 & 0.97 \\
 & 32B & 80.37 & 73.23 & 74.02 & 0.91 & 0.92 \\
 & 72B & \textbf{86.03} & \textbf{78.92} & \textbf{81.16} & \textbf{0.92} & 0.94 \\ \midrule
\multirow{6}{*}{Instruct} & 1.5B & 70.63 & 55.21 & 58.11 & 0.78 & 0.82 \\
 & 3B & 71.65 & 64.41 & 60.39 & 0.90 & 0.84 \\
 & 7B & \textbf{81.83} & \textbf{76.43} & 71.61 & \textbf{0.93} & 0.88 \\
 & 14B & 80.91 & 67.64 & \textbf{72.95} & 0.84 & 0.90 \\
 & 32B & 80.97 & 73.77 & 71.90 & 0.91 & 0.89 \\
 & 72B & 77.12 & 66.04 & 70.29 & 0.86 & \textbf{0.91} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccc@{}}
    \hline
    \toprule
    \textbf{}                          & \textbf{en-en} & \textbf{en-de} & \textbf{en-es} & \textbf{en-vi} & \textbf{en-zh} & \textbf{en-hi} & \textbf{en-ar} & \textbf{en-el} & \textbf{en-ro} & \textbf{en-ru} & \textbf{en-th} & \textbf{en-tr} \\ \midrule
    \textbf{LLaMA-3.1-8B}              & 28.49          & 26.39          & 23.70          & 16.97          & 21.76          & 21.68          & 19.66          & 24.96          & 22.27          & 22.69          & 27.73          & 15.71          \\
    \textbf{LLaMA-3.1-70B}             & 49.92          & 38.32          & 36.22          & 41.34          & 45.13          & 24.62          & 27.40          & 37.73          & 38.49          & 34.87          & 47.90          & 33.95          \\
    \textbf{Mistral-V0.3-7B}           & 20.50          & 21.43          & 19.50          & 10.84          & 8.66           & 11.60          & 14.87          & 14.20          & 12.44          & 18.32          & 16.13          & 10.67          \\
    \textbf{Qwen-2.5-7B}               & 38.66          & 36.05          & 37.31          & 48.32          & 42.02          & 38.91          & 42.44          & 34.87          & 35.55          & 38.57          & 45.63          & 41.60          \\
    \textbf{Qwen-2.5-72B}              & 63.95          & 56.55          & 56.72          & 53.19          & 52.86          & 55.97          & 56.30          & 52.27          & 54.03          & 55.55          & 55.29          & 51.68          \\
    \textbf{DeepSeek-V2-Lite-16B}      & 12.35          & 11.26          & 4.12           & 4.20           & 9.58           & 9.58           & 4.79           & 7.73           & 7.06           & 10.84          & 5.80           & 4.96           \\
    \textbf{Gemma-2-9B}                & 15.21          & 5.97           & 14.87          & 14.87          & 26.47          & 7.40           & 11.43          & 4.62           & 13.70          & 20.42          & 32.27          & 17.31          \\
    \textbf{LLaMA-2-Chat-7B}           & 34.96          & 26.81          & 24.54          & 19.50          & 22.52          & 19.58          & 20.00          & 20.50          & 22.10          & 25.04          & 13.95          & 16.55          \\
    \textbf{LLaMA-3.1-Instruct-8B}     & 40.92          & 25.55          & 28.82          & 28.24          & 33.95          & 27.65          & 24.87          & 20.42          & 19.24          & 29.66          & 29.75          & 30.42          \\
    \textbf{LLaMA-3.1-Instruct-70B}    & 57.82          & 47.23          & 47.23          & 45.88          & 49.16          & 39.33          & 42.86          & 46.72          & 43.19          & 41.51          & 51.93          & 44.20          \\
    \textbf{Mistral-V0.3-Instruct-7B}  & 3.19           & 2.61           & 2.69           & 5.13           & 2.86           & 2.02           & 4.12           & 3.11           & 2.35           & 3.87           & 4.54           & 3.36           \\
    \textbf{Qwen-2.5-Instruct-7B}      & 53.28          & 40.17          & 35.97          & 36.13          & 40.67          & 36.22          & 35.46          & 33.70          & 38.99          & 35.71          & 36.22          & 38.24          \\
    \textbf{Qwen-2.5-Instruct-72B}     & 36.89          & 27.98          & 26.81          & 23.53          & 23.28          & 22.94          & 23.45          & 23.19          & 31.01          & 24.37          & 23.03          & 23.95          \\
    \textbf{DeepSeek-V2-Chat-Lite-16B} & 16.30          & 18.24          & 13.87          & 8.24           & 15.13          & 11.01          & 11.09          & 13.95          & 13.87          & 12.61          & 9.75           & 12.61          \\
    \textbf{Gemma-2-IT-9B}             & 57.06          & 46.30          & 42.77          & 42.86          & 42.35          & 44.37          & 40.25          & 41.85          & 39.24          & 42.69          & 44.96          & 43.87          \\
    \textbf{GPT-3.5-Turbo-0125}        & 32.18          & 24.12          & 22.61          & 21.34          & 21.93          & 17.48          & 22.44          & 23.70          & 23.87          & 21.43          & 20.34          & 20.42          \\
    \textbf{GPT-4o}                    & 51.01          & 39.58          & 36.97          & 40.50          & 41.18          & 37.48          & 36.05          & 37.82          & 36.97          & 39.33          & 39.16          & 39.66          \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}ccccccccccccc@{}}
    \hline
    \toprule
    \textbf{}                          & \textbf{en-en} & \textbf{en-de} & \textbf{en-es} & \textbf{en-vi} & \textbf{en-zh} & \textbf{en-hi} & \textbf{en-ar} & \textbf{en-el} & \textbf{en-ro} & \textbf{en-ru} & \textbf{en-th} & \textbf{en-tr} \\ \midrule
    \textbf{LLaMA-3.1-8B}              & 37.60          & 34.11          & 33.87          & 21.86          & 35.12          & 36.97          & 30.11          & 36.66          & 30.82          & 30.37          & 39.43          & 21.79          \\
    \textbf{LLaMA-3.1-70B}             & 68.03          & 58.29          & 56.22          & 60.33          & 55.20          & 50.63          & 41.23          & 56.41          & 57.13          & 55.87          & 62.87          & 54.32          \\
    \textbf{Mistral-V0.3-7B}           & 40.07          & 27.17          & 31.26          & 19.26          & 13.19          & 17.94          & 23.98          & 19.16          & 18.23          & 28.26          & 21.86          & 18.63          \\
    \textbf{Qwen-2.5-7B}               & 59.02          & 55.58          & 55.61          & 64.37          & 60.26          & 56.32          & 60.61          & 53.14          & 51.21          & 56.72          & 63.23          & 55.52          \\
    \textbf{Qwen-2.5-72B}              & 80.50          & 73.73          & 74.48          & 72.48          & 71.37          & 73.60          & 73.23          & 70.59          & 71.44          & 73.36          & 72.78          & 68.18          \\
    \textbf{DeepSeek-V2-Lite-16B}      & 24.88          & 25.14          & 11.07          & 13.25          & 18.55          & 14.01          & 13.69          & 15.32          & 14.72          & 23.10          & 9.28           & 13.73          \\
    \textbf{Gemma-2-9B}                & 24.08          & 11.12          & 24.96          & 20.17          & 36.04          & 10.03          & 16.04          & 8.68           & 21.19          & 32.67          & 43.05          & 24.34          \\
    \textbf{LLaMA-2-Chat-7B}           & 56.83          & 45.97          & 44.45          & 37.78          & 36.50          & 33.65          & 32.13          & 34.03          & 39.14          & 45.51          & 25.18          & 30.64          \\
    \textbf{LLaMA-3.1-Instruct-8B}     & 64.47          & 50.69          & 53.41          & 52.33          & 57.10          & 50.09          & 48.61          & 45.36          & 43.46          & 54.14          & 53.88          & 52.72          \\
    \textbf{LLaMA-3.1-Instruct-70B}    & 78.28          & 70.13          & 68.39          & 64.43          & 68.91          & 56.20          & 60.19          & 67.79          & 65.78          & 64.72          & 67.69          & 62.13          \\
    \textbf{Mistral-V0.3-Instruct-7B}  & 35.19          & 32.41          & 32.68          & 30.23          & 32.15          & 28.49          & 30.21          & 29.42          & 28.93          & 32.51          & 31.48          & 29.23          \\
    \textbf{Qwen-2.5-Instruct-7B}      & 73.03          & 59.69          & 56.82          & 56.99          & 60.64          & 56.99          & 55.54          & 53.93          & 58.27          & 56.62          & 57.08          & 59.22          \\
    \textbf{Qwen-2.5-Instruct-72B}     & 59.84          & 46.79          & 46.86          & 43.46          & 36.20          & 43.82          & 40.01          & 44.46          & 50.91          & 43.98          & 44.68          & 44.28          \\
    \textbf{DeepSeek-V2-Chat-Lite-16B} & 43.24          & 35.99          & 32.46          & 26.34          & 38.20          & 27.90          & 29.16          & 35.33          & 29.12          & 32.53          & 30.33          & 29.19          \\
    \textbf{Gemma-2-IT-9B}             & 76.80          & 67.91          & 64.91          & 64.74          & 64.83          & 65.31          & 62.35          & 63.89          & 61.29          & 64.94          & 65.84          & 64.10          \\
    \textbf{GPT-3.5-Turbo-0125}        & 60.08          & 51.06          & 50.45          & 47.23          & 49.06          & 41.58          & 48.90          & 50.57          & 50.90          & 49.32          & 46.66          & 46.22          \\
    \textbf{GPT-4o}                    & 74.24          & 64.38          & 58.94          & 65.71          & 65.40          & 62.48          & 58.81          & 64.00          & 62.15          & 64.82          & 64.60          & 64.95          \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}ccccccccccccc@{}}
    \hline
    \toprule
    \textbf{}                          & \textbf{de-de} & \textbf{es-es} & \textbf{vi-vi} & \textbf{zh-zh} & \textbf{hi-hi} & \textbf{ar-ar} & \textbf{el-el} & \textbf{ro-ro} & \textbf{ru-ru} & \textbf{th-th} & \textbf{tr-tr} \\ \midrule
    \textbf{LLaMA-3.1-8B}              & 24.87          & 19.16          & 18.66          & 33.95          & 16.05          & 17.31          & 10.00          & 18.15          & 17.90          & 33.87          & 14.37          \\
    \textbf{LLaMA-3.1-70B}             & 42.94          & 37.23          & 42.86          & 50.08          & 30.00          & 40.17          & 36.30          & 40.76          & 35.13          & 57.06          & 37.40          \\
    \textbf{Mistral-V0.3-7B}           & 27.31          & 25.29          & 20.17          & 34.62          & 7.98           & 21.09          & 17.73          & 22.69          & 11.93          & 23.45          & 12.44          \\
    \textbf{Qwen-2.5-7B}               & 29.50          & 35.04          & 38.57          & 57.23          & 23.11          & 42.94          & 21.09          & 31.85          & 32.18          & 53.95          & 31.51          \\
    \textbf{Qwen-2.5-72B}              & 46.89          & 46.39          & 51.93          & 78.32          & 41.18          & 50.67          & 36.64          & 50.67          & 43.03          & 63.78          & 41.34          \\
    \textbf{DeepSeek-V2-Lite-16B}      & 4.87           & 2.44           & 1.01           & 7.56           & 2.02           & 1.43           & 4.03           & 3.19           & 2.02           & 5.13           & 2.94           \\
    \textbf{Gemma-2-9B}                & 2.02           & 14.03          & 8.91           & 12.10          & 8.66           & 1.43           & 1.43           & 4.62           & 10.92          & 9.66           & 13.28          \\
    \textbf{LLaMA-2-Chat-7B}           & 22.86          & 18.82          & 15.55          & 4.54           & 1.68           & 4.79           & 6.05           & 22.86          & 11.93          & 3.78           & 10.59          \\
    \textbf{LLaMA-3.1-Instruct-8B}     & 25.71          & 26.97          & 36.64          & 48.40          & 27.06          & 33.03          & 13.70          & 28.32          & 26.22          & 35.63          & 29.83          \\
    \textbf{LLaMA-3.1-Instruct-70B}    & 40.25          & 35.29          & 47.31          & 57.65          & 35.71          & 44.96          & 30.92          & 40.76          & 38.66          & 59.50          & 40.84          \\
    \textbf{Mistral-V0.3-Instruct-7B}  & 2.69           & 2.44           & 4.29           & 0.92           & 0.84           & 3.70           & 1.51           & 3.11           & 1.43           & 4.29           & 2.61           \\
    \textbf{Qwen-2.5-Instruct-7B}      & 32.86          & 30.92          & 30.42          & 47.40          & 24.71          & 27.90          & 21.68          & 36.05          & 27.82          & 42.44          & 30.67          \\
    \textbf{Qwen-2.5-Instruct-72B}     & 29.41          & 24.45          & 26.97          & 45.71          & 20.42          & 32.18          & 15.88          & 32.02          & 25.29          & 36.30          & 21.51          \\
    \textbf{DeepSeek-V2-Chat-Lite-16B} & 12.18          & 7.48           & 10.08          & 7.82           & 7.65           & 9.24           & 8.40           & 7.73           & 9.41           & 11.93          & 7.31           \\
    \textbf{Gemma-2-IT-9B}             & 42.94          & 40.92          & 46.97          & 51.09          & 41.93          & 43.03          & 37.98          & 45.97          & 42.52          & 56.13          & 36.30          \\
    \textbf{GPT-3.5-Turbo-0125}        & 23.53          & 23.19          & 30.50          & 38.32          & 25.71          & 28.74          & 24.03          & 27.31          & 25.80          & 39.41          & 26.47          \\
    \textbf{GPT-4o}                    & 40.34          & 34.87          & 44.37          & 54.29          & 32.10          & 42.10          & 26.22          & 38.94          & 37.82          & 52.79          & 30.59          \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}ccccccccccccc@{}}
    \hline
    \toprule
    \textbf{}                          & \textbf{de-de} & \textbf{es-es} & \textbf{vi-vi} & \textbf{zh-zh} & \textbf{hi-hi} & \textbf{ar-ar} & \textbf{el-el} & \textbf{ro-ro} & \textbf{ru-ru} & \textbf{th-th} & \textbf{tr-tr} \\ \hline
    \textbf{LLaMA-3.1-8B}              & 37.62          & 34.52          & 36.04          & 43.66          & 41.18          & 34.54          & 32.58          & 34.61          & 35.68          & 47.38          & 28.02          \\
    \textbf{LLaMA-3.1-70B}             & 62.66          & 59.02          & 61.54          & 55.26          & 56.81          & 63.43          & 56.52          & 59.81          & 55.99          & 70.20          & 57.39          \\
    \textbf{Mistral-V0.3-7B}           & 41.31          & 47.37          & 39.40          & 41.73          & 24.04          & 42.28          & 35.43          & 37.91          & 29.51          & 37.70          & 28.32          \\
    \textbf{Qwen-2.5-7B}               & 49.22          & 58.04          & 62.82          & 68.32          & 46.19          & 63.63          & 44.78          & 52.10          & 52.96          & 68.59          & 54.30          \\
    \textbf{Qwen-2.5-72B}              & 70.77          & 72.81          & 74.95          & 84.33          & 68.09          & 72.94          & 64.72          & 73.17          & 68.56          & 78.50          & 67.79          \\
    \textbf{DeepSeek-V2-Lite-16B}      & 12.56          & 8.24           & 7.64           & 9.73           & 8.35           & 6.98           & 9.59           & 9.39           & 7.79           & 9.03           & 8.89           \\
    \textbf{Gemma-2-9B}                & 4.16           & 20.57          & 13.66          & 14.74          & 15.58          & 2.53           & 3.07           & 6.96           & 18.84          & 14.14          & 23.02          \\
    \textbf{LLaMA-2-Chat-7B}           & 40.12          & 40.37          & 32.22          & 10.68          & 13.62          & 17.59          & 18.83          & 38.52          & 26.51          & 10.64          & 23.93          \\
    \textbf{LLaMA-3.1-Instruct-8B}     & 51.95          & 58.67          & 62.55          & 54.15          & 52.86          & 56.45          & 45.21          & 55.02          & 52.99          & 56.89          & 55.40          \\
    \textbf{LLaMA-3.1-Instruct-70B}    & 68.60          & 68.79          & 73.54          & 66.32          & 62.66          & 70.97          & 66.97          & 68.90          & 65.53          & 73.91          & 66.35          \\
    \textbf{Mistral-V0.3-Instruct-7B}  & 24.81          & 26.71          & 26.83          & 11.22          & 15.57          & 20.21          & 22.81          & 25.11          & 20.37          & 30.99          & 21.98          \\
    \textbf{Qwen-2.5-Instruct-7B}      & 57.65          & 57.89          & 56.71          & 57.29          & 50.26          & 53.38          & 50.18          & 59.65          & 53.25          & 63.81          & 55.85          \\
    \textbf{Qwen-2.5-Instruct-72B}     & 54.08          & 51.89          & 52.80          & 57.27          & 45.64          & 57.66          & 45.27          & 56.80          & 50.74          & 62.11          & 48.48          \\
    \textbf{DeepSeek-V2-Chat-Lite-16B} & 35.78          & 34.43          & 34.37          & 15.75          & 25.36          & 29.23          & 33.21          & 32.04          & 34.46          & 28.91          & 28.62          \\
    \textbf{Gemma-2-IT-9B}             & 68.38          & 68.84          & 71.81          & 65.03          & 67.91          & 66.82          & 67.78          & 69.48          & 66.19          & 73.71          & 64.21          \\
    \textbf{GPT-3.5-Turbo-0125}        & 53.58          & 56.26          & 58.50          & 52.01          & 50.36          & 57.77          & 58.48          & 56.60          & 55.95          & 57.45          & 54.36          \\
    \textbf{GPT-4o}                    & 67.90          & 67.79          & 71.45          & 65.72          & 61.33          & 69.67          & 62.12          & 66.61          & 66.59          & 74.43          & 62.68          \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}ccccccccccccc@{}}
    \toprule
    \textbf{}                          & \textbf{en-en} & \textbf{en-de} & \textbf{en-es} & \textbf{en-vi} & \textbf{en-zh} & \textbf{en-hi} & \textbf{en-ar} & \textbf{en-el} & \textbf{en-ro} & \textbf{en-ru} & \textbf{en-th} & \textbf{en-tr} \\ \midrule
    \textbf{LLaMA-3.1-8B}              & 75.97          & 45.97          & 43.90          & 50.71          & 47.70          & 48.41          & 50.98          & 50.40          & 47.22          & 49.12          & 59.77          & 44.94          \\
    \textbf{LLaMA-3.1-70B}             & 82.39          & 60.46          & 60.00          & 59.57          & 62.68          & 57.38          & 51.50          & 59.43          & 54.28          & 56.15          & 66.54          & 57.48          \\
    \textbf{Mistral-V0.3-7B}           & 79.57          & 66.94          & 67.57          & 59.82          & 53.66          & 48.36          & 52.56          & 47.83          & 67.30          & 70.62          & 48.56          & 62.94          \\
    \textbf{Qwen-2.5-7B}               & 62.42          & 56.68          & 56.45          & 59.15          & 58.84          & 55.85          & 62.94          & 50.62          & 54.43          & 58.37          & 61.61          & 57.72          \\
    \textbf{Qwen-2.5-72B}              & 86.03          & 77.24          & 79.22          & 80.16          & 80.14          & 79.09          & 78.70          & 76.72          & 80.41          & 80.77          & 78.48          & 77.16          \\
    \textbf{DeepSeek-V2-Lite-16B}      & 73.81          & 46.34          & 47.65          & 52.75          & 41.77          & 34.45          & 44.61          & 46.18          & 50.39          & 51.91          & 34.58          & 40.57          \\
    \textbf{Gemma-2-9B}                & 80.42          & 60.13          & 61.74          & 64.76          & 71.33          & 64.55          & 68.84          & 75.81          & 65.49          & 72.09          & 70.59          & 59.72          \\
    \textbf{LLaMA-3.1-Instruct-8B}     & 77.89          & 74.81          & 73.50          & 73.29          & 72.78          & 68.59          & 69.66          & 70.41          & 72.24          & 73.40          & 73.60          & 71.20          \\
    \textbf{LLaMA-3.1-Instruct-70B}    & 83.29          & 73.58          & 72.98          & 73.97          & 73.79          & 70.87          & 75.96          & 72.91          & 71.69          & 72.73          & 75.30          & 70.00          \\
    \textbf{Mistral-V0.3-Instruct-7B}  & 62.01          & 59.06          & 60.98          & 54.81          & 58.84          & 47.16          & 60.51          & 57.49          & 59.80          & 60.81          & 55.63          & 47.86          \\
    \textbf{Qwen-2.5-Instruct-7B}      & 81.83          & 77.37          & 77.02          & 76.06          & 78.82          & 73.70          & 76.11          & 74.70          & 76.80          & 77.44          & 77.05          & 75.69          \\
    \textbf{Qwen-2.5-Instruct-72B}     & 77.12          & 67.65          & 68.89          & 64.34          & 52.67          & 70.35          & 59.59          & 69.52          & 69.81          & 70.19          & 67.01          & 66.40          \\
    \textbf{DeepSeek-V2-Chat-Lite-16B} & 70.30          & 55.96          & 58.96          & 51.21          & 62.05          & 48.39          & 52.04          & 54.80          & 52.86          & 57.04          & 50.01          & 51.01          \\
    \textbf{Gemma-2-IT-9B}             & 83.69          & 78.72          & 78.13          & 79.38          & 79.17          & 77.86          & 76.53          & 79.82          & 79.96          & 79.80          & 79.28          & 77.24          \\
    \textbf{GPT-3.5-Turbo-0125}        & 81.74          & 71.98          & 72.81          & 71.53          & 68.63          & 63.20          & 65.77          & 63.05          & 70.86          & 70.70          & 65.21          & 72.54          \\
    \textbf{GPT-4o}                    & 83.29          & 78.31          & 74.51          & 80.29          & 79.40          & 77.64          & 78.29          & 80.03          & 78.10          & 80.23          & 79.56          & 80.00          \\ \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
    \textbf{}                          & \textbf{de-de} & \textbf{es-es} & \textbf{vi-vi} & \textbf{zh-zh} & \textbf{hi-hi} & \textbf{ar-ar} & \textbf{el-el} & \textbf{ro-ro} & \textbf{ru-ru} & \textbf{th-th} & \textbf{tr-tr} \\ \midrule
    \textbf{LLaMA-3.1-8B}              & 71.67          & 74.17          & 73.19          & 64.96          & 71.91          & 68.20          & 69.35          & 74.65          & 67.17          & 70.89          & 66.89          \\
    \textbf{LLaMA-3.1-70B}             & 76.24          & 78.68          & 76.90          & 71.67          & 75.85          & 76.43          & 72.41          & 78.06          & 68.43          & 76.70          & 70.67          \\
    \textbf{Mistral-V0.3-7B}           & 71.02          & 72.91          & 69.91          & 66.65          & 56.73          & 58.25          & 62.81          & 71.73          & 63.57          & 62.08          & 58.44          \\
    \textbf{Qwen-2.5-7B}               & 58.74          & 57.36          & 72.29          & 73.38          & 63.74          & 72.74          & 67.24          & 58.82          & 64.12          & 77.89          & 60.84          \\
    \textbf{Qwen-2.5-72B}              & 81.29          & 81.15          & 82.82          & 89.08          & 79.12          & 79.53          & 77.83          & 82.18          & 77.49          & 85.00          & 77.29          \\
    \textbf{DeepSeek-V2-Lite-16B}      & 65.26          & 67.33          & 64.81          & 63.68          & 48.64          & 46.98          & 51.04          & 65.73          & 56.19          & 49.43          & 55.20          \\
    \textbf{Gemma-2-9B}                & 75.62          & 76.34          & 73.60          & 66.92          & 73.90          & 72.51          & 71.87          & 78.14          & 67.38          & 74.20          & 71.43          \\
    \textbf{LLaMA-3.1-Instruct-8B}     & 66.22          & 69.74          & 69.38          & 61.99          & 66.00          & 66.19          & 58.81          & 68.18          & 61.08          & 66.18          & 61.43          \\
    \textbf{LLaMA-3.1-Instruct-70B}    & 75.26          & 76.36          & 78.83          & 71.09          & 74.05          & 72.34          & 72.10          & 77.23          & 70.01          & 76.23          & 71.98          \\
    \textbf{Mistral-V0.3-Instruct-7B}  & 55.84          & 53.27          & 57.29          & 39.27          & 34.57          & 45.94          & 44.52          & 59.13          & 52.33          & 55.19          & 45.97          \\
    \textbf{Qwen-2.5-Instruct-7B}      & 73.75          & 75.24          & 78.26          & 70.21          & 67.08          & 70.82          & 67.65          & 75.61          & 67.99          & 73.89          & 67.23          \\
    \textbf{Qwen-2.5-Instruct-72B}     & 73.09          & 71.26          & 73.36          & 71.12          & 64.14          & 69.76          & 64.70          & 75.14          & 69.13          & 73.92          & 67.60          \\
    \textbf{DeepSeek-V2-Chat-Lite-16B} & 56.24          & 59.33          & 56.18          & 50.06          & 41.19          & 42.46          & 44.03          & 54.63          & 56.10          & 40.71          & 48.52          \\
    \textbf{Gemma-2-IT-9B}             & 76.22          & 77.12          & 79.86          & 72.25          & 75.47          & 74.44          & 74.89          & 77.32          & 72.64          & 78.57          & 72.04          \\
    \textbf{GPT-3.5-Turbo-0125}        & 75.68          & 77.58          & 73.09          & 70.49          & 67.64          & 70.09          & 71.03          & 77.17          & 71.55          & 67.00          & 71.12          \\
    \textbf{GPT-4o}                    & 76.94          & 78.78          & 77.25          & 71.37          & 72.02          & 76.17          & 73.40          & 77.66          & 77.34          & 80.00          & 71.58          \\ \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccccc}
    \toprule
    \textbf{}                          & \textbf{en-de} & \textbf{en-es} & \textbf{en-vi} & \textbf{en-zh} & \textbf{en-hi} & \textbf{en-ar} & \textbf{en-el} & \textbf{en-ro} & \textbf{en-ru} & \textbf{en-th} & \textbf{en-tr} \\ \midrule
    \textbf{LLaMA-3.1-8B}              & 0.68           & 0.00           & 1.28           & 0.00           & 0.10           & 0.10           & 0.00           & 0.00           & 0.19           & 0.10           & 1.10           \\
    \textbf{LLaMA-3.1-70B}             & 60.20          & 54.59          & 63.73          & 48.90          & 69.09          & 66.86          & 56.83          & 67.88          & 56.69          & 56.09          & 61.50          \\
    \textbf{Mistral-V0.3-7B}           & 2.11           & 1.78           & 16.39          & 23.80          & 61.82          & 54.17          & 6.96           & 2.65           & 1.02           & 46.35          & 16.63          \\
    \textbf{Qwen-2.5-7B}               & 2.42           & 1.01           & 0.43           & 0.43           & 0.00           & 0.00           & 0.00           & 1.15           & 0.00           & 0.00           & 5.17           \\
    \textbf{Qwen-2.5-72B}              & 7.39           & 6.35           & 11.22          & 0.98           & 5.74           & 2.82           & 19.78          & 11.36          & 3.59           & 27.01          & 23.64          \\
    \textbf{DeepSeek-V2-Lite-16B}      & 8.90           & 1.87           & 1.69           & 26.75          & 46.80          & 4.76           & 3.68           & 2.27           & 0.47           & 35.17          & 10.31          \\
    \textbf{Gemma-2-9B}                & 0.00           & 0.10           & 9.78           & 2.37           & 0.50           & 0.20           & 0.34           & 3.15           & 0.00           & 2.23           & 2.37           \\
    \textbf{LLaMA-2-Chat-7B}           & 3.07           & 0.45           & 0.72           & 2.25           & 0.27           & 0.00           & 0.32           & 1.55           & 0.00           & 0.12           & 1.62           \\
    \textbf{LLaMA-3.1-Instruct-8B}     & 1.15           & 1.87           & 0.37           & 0.36           & 0.59           & 0.00           & 0.00           & 1.75           & 0.36           & 0.37           & 3.01           \\
    \textbf{LLaMA-3.1-Instruct-70B}    & 0.79           & 0.76           & 0.00           & 0.00           & 0.68           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.34           \\
    \textbf{Mistral-V0.3-Instruct-7B}  & 4.30           & 1.73           & 12.79          & 0.00           & 0.35           & 0.00           & 0.44           & 3.12           & 0.00           & 0.67           & 7.03           \\
    \textbf{Qwen-2.5-Instruct-7B}      & 1.89           & 0.71           & 0.76           & 0.38           & 0.00           & 0.00           & 0.00           & 0.68           & 0.00           & 0.00           & 2.91           \\
    \textbf{Qwen-2.5-Instruct-72B}     & 6.31           & 1.13           & 5.68           & 9.73           & 2.46           & 7.51           & 2.61           & 4.41           & 1.96           & 0.35           & 8.18           \\
    \textbf{DeepSeek-V2-Chat-Lite-16B} & 5.43           & 2.35           & 0.90           & 0.41           & 4.47           & 1.33           & 0.94           & 4.09           & 0.65           & 0.66           & 4.74           \\
    \textbf{Gemma-2-IT-9B}             & 0.96           & 0.00           & 0.31           & 0.00           & 0.00           & 0.00           & 0.00           & 0.28           & 0.00           & 0.00           & 0.28           \\
    \textbf{GPT-3.5-Turbo-0125}        & 1.12           & 0.36           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.32           \\
    \textbf{GPT-4o}                    & 0.39           & 0.33           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.38           & 0.00           & 0.00           \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}ccccccccccccc@{}}
\toprule
\textbf{} & \textbf{en-en} & \textbf{en-de} & \textbf{en-es} & \textbf{en-vi} & \textbf{en-zh} & \textbf{en-hi} & \textbf{en-ar} & \textbf{en-el} & \textbf{en-ro} & \textbf{en-ru} & \textbf{en-th} & \textbf{en-tr} \\ \midrule
\textbf{LLaMA-3.1-8B} & 5.60 & 6.77 & 8.55 & 10.97 & 5.00 & 9.59 & 8.37 & 10.56 & 9.64 & 7.94 & 9.74 & 10.52 \\
\textbf{LLaMA-3.1-70B} & 1.20 & 1.98 & 2.41 & 2.19 & 2.62 & 4.12 & 2.33 & 2.35 & 1.71 & 1.57 & 2.70 & 4.94 \\
\textbf{Mistral-V0.3-7B} & 0.49 & 4.85 & 4.93 & 17.66 & 10.00 & 32.00 & 13.97 & 18.50 & 4.86 & 5.25 & 26.43 & 18.33 \\
\textbf{Qwen-2.5-7B} & 1.51 & 2.03 & 1.30 & 5.72 & 1.96 & 2.26 & 3.11 & 6.09 & 2.10 & 3.99 & 2.85 & 4.77 \\
\textbf{Qwen-2.5-72B} & 0.00 & 1.19 & 1.35 & 0.97 & 1.82 & 3.69 & 2.62 & 3.16 & 1.91 & 2.94 & 4.93 & 3.29 \\
\textbf{DeepSeek-V2-Lite-16B} & 1.87 & 3.26 & 2.33 & 11.97 & 2.39 & 20.61 & 10.10 & 8.04 & 4.27 & 2.76 & 15.97 & 11.23 \\
\textbf{Gemma-2-9B} & 1.02 & 1.34 & 1.38 & 5.39 & 2.60 & 6.51 & 4.69 & 4.98 & 3.68 & 2.64 & 5.05 & 6.98 \\
\textbf{LLaMA-2-Chat-7B} & 6.18 & 9.59 & 16.79 & 22.45 & 17.69 & 60.33 & 55.46 & 46.73 & 10.01 & 8.93 & 62.89 & 21.38 \\
\textbf{LLaMA-3.1-Instruct-8B} & 0.85 & 2.51 & 1.73 & 1.36 & 1.99 & 1.66 & 2.58 & 2.37 & 6.48 & 2.67 & 1.03 & 3.43 \\
\textbf{LLaMA-3.1-Tuned-8B} & 0.87 & 2.44 & 2.60 & 5.07 & 2.15 & 2.80 & 3.77 & 2.80 & 4.55 & 3.44 & 2.83 & 3.63 \\
\textbf{LLaMA-3.1-Instruct-70B} & 1.85 & 1.06 & 0.68 & 1.78 & 2.94 & 1.53 & 1.54 & 1.75 & 2.91 & 2.07 & 2.26 & 2.10 \\
\textbf{Mistral-V0.3-Instruct-7B} & 1.77 & 2.03 & 2.18 & 7.79 & 2.25 & 1.81 & 4.00 & 1.80 & 2.71 & 2.78 & 5.61 & 3.37 \\
\textbf{Qwen-2.5-Instruct-7B} & 2.75 & 2.47 & 3.20 & 3.42 & 4.04 & 2.78 & 5.38 & 3.25 & 2.36 & 2.56 & 2.04 & 3.80 \\
\textbf{Qwen-2.5-Instruct-72B} & 0.38 & 1.58 & 1.09 & 1.19 & 0.54 & 1.71 & 1.68 & 1.35 & 2.77 & 1.65 & 1.30 & 3.00 \\
\textbf{DeepSeek-V2-Chat-Lite-16B} & 0.58 & 4.28 & 2.93 & 9.77 & 3.27 & 6.80 & 4.98 & 6.31 & 6.69 & 8.60 & 6.15 & 5.39 \\
\textbf{Gemma-2-IT-9B} & 1.95 & 2.26 & 1.76 & 1.92 & 3.30 & 3.03 & 3.73 & 1.47 & 3.43 & 2.84 & 0.94 & 2.52 \\
\textbf{GPT-3.5-Turbo-0125} & 0.00 & 0.65 & 2.35 & 1.61 & 3.49 & 2.15 & 2.60 & 1.44 & 2.89 & 3.70 & 5.17 & 4.73 \\
\textbf{GPT-4o} & 0.00 & 0.45 & 0.86 & 1.56 & 0.50 & 0.00 & 0.92 & 1.00 & 3.57 & 2.56 & 0.00 & 4.00 \\
\textbf{DeepSeek-V3} & 0.00 & 1.84 & 0.94 & 0.43 & 0.49 & 1.72 & 2.29 & 1.48 & 1.40 & 3.09 & 0.84 & 3.08 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccc@{}}
\toprule
\textbf{} & \textbf{en-en} & \textbf{en-de} & \textbf{en-es} & \textbf{en-vi} & \textbf{en-zh} & \textbf{en-hi} & \textbf{en-ar} & \textbf{en-el} & \textbf{en-ro} & \textbf{en-ru} & \textbf{en-th} & \textbf{en-tr} \\ \midrule
\textbf{LLaMA-3.1-8B} & 4.80 & 4.85 & 7.53 & 7.61 & 4.18 & 6.06 & 5.88 & 7.77 & 7.70 & 6.44 & 5.98 & 8.31 \\
\textbf{LLaMA-3.1-70B} & 0.00 & 0.22 & 0.22 & 0.00 & 0.72 & 1.24 & 0.36 & 0.64 & 0.19 & 0.99 & 1.08 & 0.83 \\
\textbf{Mistral-V0.3-7B} & 0.49 & 1.35 & 0.81 & 4.86 & 4.15 & 9.38 & 6.43 & 5.33 & 1.35 & 0.00 & 9.43 & 7.38 \\
\textbf{Qwen-2.5-7B} & 1.08 & 1.11 & 0.37 & 0.84 & 0.39 & 0.19 & 0.24 & 1.18 & 0.35 & 1.00 & 0.44 & 1.59 \\
\textbf{Qwen-2.5-72B} & 0.00 & 0.00 & 0.00 & 0.00 & 0.45 & 0.46 & 0.00 & 1.19 & 0.48 & 0.49 & 0.90 & 0.82 \\
\textbf{DeepSeek-V2-Lite-16B} & 1.12 & 1.46 & 1.34 & 3.69 & 0.30 & 10.63 & 4.83 & 1.93 & 1.78 & 2.20 & 5.89 & 3.50 \\
\textbf{Gemma-2-9B} & 0.00 & 0.44 & 0.23 & 1.88 & 0.97 & 1.25 & 0.29 & 1.15 & 1.31 & 0.00 & 1.27 & 1.96 \\
\textbf{LLaMA-2-Chat-7B} & 5.67 & 5.92 & 12.93 & 20.38 & 16.46 & 34.95 & 33.13 & 37.56 & 7.78 & 6.40 & 58.56 & 7.92 \\
\textbf{LLaMA-3.1-Instruct-8B} & 0.85 & 0.72 & 1.39 & 1.02 & 0.66 & 0.83 & 1.14 & 1.19 & 2.59 & 1.34 & 0.68 & 1.56 \\
\textbf{LLaMA-3.1-Tuned-8B} & 1.85 & 0.71 & 0.34 & 0.36 & 1.33 & 0.31 & 0.78 & 1.05 & 0.64 & 0.34 & 0.76 & 1.50 \\
\textbf{LLaMA-3.1-Instruct-70B} & 2.43 & 1.22 & 1.09 & 1.82 & 1.02 & 0.76 & 1.56 & 0.80 & 3.47 & 0.85 & 1.74 & 2.14 \\
\textbf{Mistral-V0.3-Instruct-7B} & 0.55 & 0.41 & 0.40 & 0.38 & 0.00 & 0.35 & 0.38 & 0.72 & 0.39 & 0.85 & 0.00 & 0.00 \\
\textbf{Qwen-2.5-Instruct-7B} & 0.00 & 0.00 & 0.27 & 0.00 & 0.00 & 0.85 & 0.63 & 0.54 & 1.11 & 0.55 & 0.52 & 0.75 \\
\textbf{Qwen-2.5-Instruct-72B} & 0.58 & 2.33 & 0.84 & 2.87 & 0.93 & 2.43 & 1.89 & 2.41 & 4.01 & 4.21 & 1.49 & 1.52 \\
\textbf{DeepSeek-V2-Chat-Lite-16B} & 0.65 & 0.90 & 0.88 & 0.48 & 0.00 & 0.00 & 0.82 & 0.00 & 1.47 & 0.95 & 0.47 & 1.26 \\
\textbf{Gemma-2-IT-9B} & 0.57 & 0.32 & 0.78 & 0.32 & 0.87 & 1.20 & 1.82 & 0.72 & 0.00 & 0.93 & 0.78 & 1.69 \\
\textbf{GPT-3.5-Turbo-0125} & 0.00 & 0.00 & 0.00 & 0.52 & 0.00 & 0.00 & 0.00 & 0.00 & 0.89 & 0.00 & 0.00 & 0.00 \\
\textbf{GPT-4o} & 0.58 & 0.92 & 0.47 & 0.00 & 0.00 & 0.43 & 0.46 & 0.00 & 0.47 & 1.33 & 0.42 & 0.44 \\
\textbf{DeepSeek-V3} & 0.44 & 0.70 & 0.58 & 1.26 & 0.61 & 0.84 & 0.54 & 0.28 & 0.91 & 0.62 & 0.62 & 0.61 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccc@{}}
    \toprule
    \textbf{}                          & \textbf{en-en} & \textbf{en-de} & \textbf{en-es} & \textbf{en-vi} & \textbf{en-zh} & \textbf{en-hi} & \textbf{en-ar} & \textbf{en-el} & \textbf{en-ro} & \textbf{en-ru} & \textbf{en-th} & \textbf{en-tr} \\ \midrule
    \textbf{LLaMA-3.1-8B}              & 4.80           & 4.03           & 1.83           & 7.08           & 2.83           & 5.38           & 3.56           & 2.99           & 2.45           & 2.70           & 6.42           & 7.81           \\
    \textbf{LLaMA-3.1-70B}             & 0.60           & 1.32           & 2.19           & 1.31           & 2.14           & 3.50           & 2.15           & 1.93           & 1.33           & 1.18           & 2.43           & 4.12           \\
    \textbf{Mistral-V0.3-7B}           & 0.00           & 3.77           & 4.11           & 16.78          & 9.62           & 31.16          & 12.50          & 18.17          & 4.32           & 4.94           & 26.43          & 16.90          \\
    \textbf{Qwen-2.5-7B}               & 1.29           & 1.11           & 1.11           & 4.45           & 1.57           & 1.69           & 2.63           & 5.41           & 1.75           & 3.59           & 2.63           & 4.17           \\
    \textbf{Qwen-2.5-72B}              & 0.00           & 1.19           & 1.35           & 0.97           & 1.82           & 3.69           & 2.62           & 3.16           & 1.91           & 2.45           & 4.93           & 2.88           \\
    \textbf{DeepSeek-V2-Lite-16B}      & 1.87           & 2.77           & 2.00           & 10.31          & 2.24           & 19.72          & 8.24           & 6.27           & 3.20           & 2.02           & 15.84          & 10.79          \\
    \textbf{Gemma-2-9B}                & 1.02           & 1.12           & 0.92           & 5.16           & 1.95           & 5.51           & 3.52           & 3.83           & 2.89           & 2.31           & 3.79           & 6.54           \\
    \textbf{LLaMA-2-Chat-7B}           & 5.41           & 8.78           & 16.60          & 3.98           & 3.23           & 60.21          & 55.46          & 45.03          & 3.28           & 8.74           & 6.37           & 20.64          \\
    \textbf{LLaMA-3.1-Instruct-8B}     & 0.00           & 2.15           & 0.69           & 1.02           & 1.99           & 0.83           & 2.01           & 1.78           & 5.83           & 2.34           & 1.03           & 3.43           \\
    \textbf{LLaMA-3.1-Instruct-70B}    & 0.00           & 0.35           & 0.34           & 1.42           & 2.67           & 1.22           & 0.77           & 0.70           & 1.94           & 1.38           & 1.51           & 0.90           \\
    \textbf{Mistral-V0.3-Instruct-7B}  & 0.00           & 1.22           & 1.09           & 7.07           & 1.02           & 1.36           & 2.67           & 1.20           & 0.39           & 1.93           & 4.84           & 1.53           \\
    \textbf{Qwen-2.5-Instruct-7B}      & 1.65           & 1.65           & 2.80           & 3.04           & 3.14           & 1.74           & 3.85           & 3.25           & 1.97           & 2.13           & 2.04           & 3.80           \\
    \textbf{Qwen-2.5-Instruct-72B}     & 0.00           & 1.05           & 0.82           & 0.95           & 0.54           & 0.57           & 1.26           & 0.81           & 1.66           & 1.10           & 0.78           & 2.00           \\
    \textbf{DeepSeek-V2-Chat-Lite-16B} & 0.58           & 3.70           & 2.30           & 8.25           & 2.80           & 5.67           & 4.81           & 5.75           & 6.19           & 7.89           & 5.65           & 4.72           \\
    \textbf{Gemma-2-IT-9B}             & 0.65           & 1.36           & 0.88           & 0.96           & 2.83           & 3.03           & 2.90           & 0.98           & 2.45           & 1.90           & 0.47           & 0.84           \\
    \textbf{GPT-3.5-Turbo-0125}        & 0.00           & 0.65           & 2.35           & 1.61           & 2.91           & 1.67           & 2.60           & 1.44           & 2.89           & 3.70           & 4.65           & 4.05           \\
    \textbf{GPT-4o}                    & 0.00           & 0.45           & 0.86           & 1.56           & 0.50           & 0.00           & 0.92           & 1.00           & 3.57           & 2.56           & 0.00           & 4.00           \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}ccccccccccccc@{}}
    \toprule
    \textbf{}                          & \textbf{en-en} & \textbf{en-de} & \textbf{en-es} & \textbf{en-vi} & \textbf{en-zh} & \textbf{en-hi} & \textbf{en-ar} & \textbf{en-el} & \textbf{en-ro} & \textbf{en-ru} & \textbf{en-th} & \textbf{en-tr} \\ \midrule
    \textbf{LLaMA-3.1-8B}              & 0.00           & 0.16           & 0.00           & 0.00           & 0.00           & 0.34           & 0.18           & 0.18           & 0.00           & 0.00           & 0.22           & 0.00           \\
    \textbf{LLaMA-3.1-70B}             & 0.00           & 0.00           & 0.00           & 0.22           & 0.00           & 0.00           & 0.18           & 0.21           & 0.00           & 0.00           & 0.27           & 0.41           \\
    \textbf{Mistral-V0.3-7B}           & 0.00           & 0.00           & 0.00           & 0.00           & 0.19           & 0.17           & 1.10           & 0.00           & 0.00           & 0.31           & 0.00           & 0.00           \\
    \textbf{Qwen-2.5-7B}               & 0.22           & 0.92           & 0.19           & 0.21           & 0.39           & 0.38           & 0.48           & 0.34           & 0.35           & 0.40           & 0.22           & 0.20           \\
    \textbf{Qwen-2.5-72B}              & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           \\
    \textbf{DeepSeek-V2-Lite-16B}      & 0.00           & 0.00           & 0.00           & 0.37           & 0.00           & 0.38           & 0.62           & 0.16           & 0.00           & 0.37           & 0.13           & 0.00           \\
    \textbf{Gemma-2-9B}                & 0.00           & 0.00           & 0.00           & 0.00           & 0.65           & 0.25           & 0.88           & 0.38           & 0.00           & 0.33           & 0.63           & 0.00           \\
    \textbf{LLaMA-2-Chat-7B}           & 0.77           & 0.61           & 0.19           & 18.31          & 14.31          & 0.12           & 0.00           & 1.70           & 6.56           & 0.19           & 56.42          & 0.59           \\
    \textbf{LLaMA-3.1-Instruct-8B}     & 0.85           & 0.36           & 1.04           & 0.00           & 0.00           & 0.55           & 0.57           & 0.59           & 0.65           & 0.00           & 0.00           & 0.00           \\
    \textbf{LLaMA-3.1-Instruct-70B}    & 1.23           & 0.00           & 0.00           & 0.00           & 0.27           & 0.00           & 0.00           & 0.35           & 0.32           & 0.00           & 0.00           & 0.60           \\
    \textbf{Mistral-V0.3-Instruct-7B}  & 1.77           & 0.61           & 0.65           & 0.54           & 0.82           & 0.45           & 1.33           & 0.60           & 2.13           & 0.64           & 0.00           & 1.84           \\
    \textbf{Qwen-2.5-Instruct-7B}      & 0.55           & 0.41           & 0.40           & 0.38           & 0.45           & 0.35           & 1.15           & 0.00           & 0.00           & 0.43           & 0.00           & 0.00           \\
    \textbf{Qwen-2.5-Instruct-72B}     & 0.38           & 0.53           & 0.27           & 0.24           & 0.00           & 1.14           & 0.21           & 0.54           & 0.83           & 0.55           & 0.52           & 1.00           \\
    \textbf{DeepSeek-V2-Chat-Lite-16B} & 0.00           & 0.19           & 0.21           & 1.01           & 0.47           & 0.81           & 0.17           & 0.56           & 0.33           & 0.53           & 0.33           & 0.67           \\
    \textbf{Gemma-2-IT-9B}             & 0.00           & 0.45           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.49           & 0.47           & 0.00           & 0.84           \\
    \textbf{GPT-3.5-Turbo-0125}        & 0.00           & 0.00           & 0.00           & 0.00           & 0.29           & 0.24           & 0.00           & 0.00           & 0.00           & 0.00           & 0.26           & 0.00           \\
    \textbf{GPT-4o}                    & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}ccccccccccccc@{}}
    \toprule
    \textbf{}                          & \textbf{en-en} & \textbf{en-de} & \textbf{en-es} & \textbf{en-vi} & \textbf{en-zh} & \textbf{en-hi} & \textbf{en-ar} & \textbf{en-el} & \textbf{en-ro} & \textbf{en-ru} & \textbf{en-th} & \textbf{en-tr} \\ \midrule
    \textbf{LLaMA-3.1-8B}              & 0.80           & 2.58           & 6.72           & 3.89           & 2.17           & 3.87           & 4.63           & 7.39           & 7.19           & 5.24           & 3.10           & 2.71           \\
    \textbf{LLaMA-3.1-70B}             & 0.60           & 0.66           & 0.22           & 0.66           & 0.48           & 0.62           & 0.00           & 0.21           & 0.38           & 0.39           & 0.00           & 0.41           \\
    \textbf{Mistral-V0.3-7B}           & 0.49           & 1.08           & 0.82           & 0.88           & 0.19           & 0.67           & 0.37           & 0.33           & 0.54           & 0.00           & 0.00           & 1.43           \\
    \textbf{Qwen-2.5-7B}               & 0.00           & 0.00           & 0.00           & 1.06           & 0.00           & 0.19           & 0.00           & 0.34           & 0.00           & 0.00           & 0.00           & 0.40           \\
    \textbf{Qwen-2.5-72B}              & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.49           & 0.00           & 0.41           \\
    \textbf{DeepSeek-V2-Lite-16B}      & 0.00           & 0.49           & 0.33           & 1.29           & 0.15           & 0.51           & 1.24           & 1.61           & 1.07           & 0.37           & 0.00           & 0.44           \\
    \textbf{Gemma-2-9B}                & 0.00           & 0.22           & 0.46           & 0.23           & 0.00           & 0.75           & 0.29           & 0.77           & 0.79           & 0.00           & 0.63           & 0.44           \\
    \textbf{LLaMA-2-Chat-7B}           & 0.00           & 0.20           & 0.00           & 0.16           & 0.15           & 0.00           & 0.00           & 0.00           & 0.17           & 0.00           & 0.10           & 0.15           \\
    \textbf{LLaMA-3.1-Instruct-8B}     & 0.00           & 0.00           & 0.00           & 0.34           & 0.00           & 0.28           & 0.00           & 0.00           & 0.00           & 0.33           & 0.00           & 0.00           \\
    \textbf{LLaMA-3.1-Instruct-70B}    & 0.62           & 0.71           & 0.34           & 0.36           & 0.00           & 0.31           & 0.77           & 0.70           & 0.65           & 0.69           & 0.75           & 0.60           \\
    \textbf{Mistral-V0.3-Instruct-7B}  & 0.00           & 0.20           & 0.44           & 0.18           & 0.41           & 0.00           & 0.00           & 0.00           & 0.19           & 0.21           & 0.77           & 0.00           \\
    \textbf{Qwen-2.5-Instruct-7B}      & 0.55           & 0.41           & 0.00           & 0.00           & 0.45           & 0.69           & 0.38           & 0.00           & 0.39           & 0.00           & 0.00           & 0.00           \\
    \textbf{Qwen-2.5-Instruct-72B}     & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.21           & 0.00           & 0.28           & 0.00           & 0.00           & 0.00           \\
    \textbf{DeepSeek-V2-Chat-Lite-16B} & 0.00           & 0.39           & 0.42           & 0.51           & 0.00           & 0.32           & 0.00           & 0.00           & 0.17           & 0.18           & 0.17           & 0.00           \\
    \textbf{Gemma-2-IT-9B}             & 1.30           & 0.45           & 0.88           & 0.96           & 0.47           & 0.00           & 0.83           & 0.49           & 0.49           & 0.47           & 0.47           & 0.84           \\
    \textbf{GPT-3.5-Turbo-0125}        & 0.00           & 0.00           & 0.00           & 0.00           & 0.29           & 0.24           & 0.00           & 0.00           & 0.00           & 0.00           & 0.26           & 0.68           \\
    \textbf{GPT-4o}                    & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           & 0.00           \\ \bottomrule
    \end{tabular}
